Bounds Preserving Temporal Integration Methods for Hyperbolic Conservation Laws

In this work, we present a modification of explicit Runge-Kutta temporal integration schemes that guarantees the preservation of any locally-defined quasiconvex set of bounds for the solution. These schemes operate on the basis of a bijective mapping between an admissible set of solutions and the real domain to strictly enforce bounds. Within this framework, we show that it is possible to recover a wide range of methods independently of the spatial discretization, including positivity preserving, discrete maximum principle satisfying, entropy dissipative, and invariant domain preserving schemes. Furthermore, these schemes are proven to recover the order of accuracy of the underlying Runge-Kutta method upon which they are built. The additional computational cost is the evaluation of two nonlinear mappings which generally have closed-form solutions. We show the utility of this approach in numerical experiments using a pseudospectral spatial discretization without any explicit shock capturing schemes for nonlinear hyperbolic problems with discontinuities.

==> figs/2dRP_ic.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=0,
    		xmax=1,
    		xtick={0.0, 0.5, 1.0},
		    xlabel={$x$},
    		ymin=0,
    		ymax=1,
    		ytick={0.0, 0.5, 1.0},
		    ylabel={$y$},
    		ylabel style={rotate=-90},
    		style={font=\small},
    		scale = 1]
    		
            
		    \draw[-] (axis cs:0.0, 0.0) -- (axis cs:1.0, 0.0);
		    \draw[-] (axis cs:1.0, 0.0) -- (axis cs:1.0, 1.0);
		    \draw[-] (axis cs:1.0, 1.0) -- (axis cs:0.0, 1.0);
		    \draw[-] (axis cs:0.0, 1.0) -- (axis cs:0.0, 0.0);
		    \draw[-] (axis cs:0.5, 0.0) -- (axis cs:0.5, 1.0);
		    \draw[-] (axis cs:0.0, 0.5) -- (axis cs:1.0, 0.5);
		    
		    ;
		  
		    \node at (axis cs:0.25,0.25) 
		    {\begin{tabular}{c} $\rho = 0.8$\\ $u = 0$ \\ $v = 0$ \\ $P = 1$ \end{tabular}};
		    \node at (axis cs:0.25,0.75) 
		    {\begin{tabular}{c} $\rho = 1.0$\\ $u = \frac{3}{\sqrt{17}}$ \\ $v = 0$ \\ $P = 1$ \end{tabular}};
		    \node at (axis cs:0.75,0.25) 
		    {\begin{tabular}{c} $\rho = 1.0$\\ $u = 0$ \\ $v = \frac{3}{\sqrt{17}}$ \\ $P = 1$ \end{tabular}};
		    \node at (axis cs:0.75,0.75) 
		    {\begin{tabular}{c} $\rho = \frac{17}{32}$\\ $u = 0$ \\ $v = 0$ \\ $P = 0.4$ \end{tabular}};
			    
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/burgers.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
    		ytick={0.5, 1.5, 2.5, 3.5},
    		ymin=0.5,
    		ymax=3.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(1,1)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 1, mark phase = 0]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/sine_exact.csv};
				
    		\addlegendentry{$u_0$}
    		
% 			\addplot[color=black, style={very thin}, only marks, mark=o, mark options={scale=1}, mark repeat = 20, mark phase = 8]
% 				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_1000.csv};
%     		\addlegendentry{Ref.}
    		

			\addplot[color={black}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_n64_bounded.csv};
    		\addlegendentry{BP-RK2}
    		
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/burgers_n64_unbounded.csv};
    		\addlegendentry{RK2}

    		

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/burgers_res.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}
		    [name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$t$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\langle u(t) \rangle - \langle u_0 \rangle$},
    		ytick={-2e-15, -1e-15, 0, 1e-15, 2e-15},
    		ymin=-2e-15,
    		ymax=2e-15,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,1)},anchor=north west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color={black}, style={very thick}, each nth point={10}]
				table[x index=0, y index=1,col sep=comma,unbounded coords=jump]{./figs/data/burgers_res.csv};
    		\addlegendentry{Mass residual}       
    		
    		\addlegendimage{color={black}, style={very thick}, dashed}
    		\addlegendentry{$\overline{S}$ magnitude}       

		\end{axis} 		
			
		\begin{axis}[name=plot2,
		    axis line style={latex-latex},
            axis y line=right,
            axis x line=none,
            clip mode=individual,
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$|\overline{S}|$},
    		ylabel style={rotate=-90},
    		ytick={0, 2e-5, 4e-5, 6e-5, 8e-5, 1e-4},
    		ymin=0,
    		ymax=1e-4,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		style={font=\normalsize}]
    		
			\addplot[color={black}, style={very thick}, dashed]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/burgers_s.csv};
		\end{axis} 	

    
		
	\end{tikzpicture}

==> figs/disc_advection_bounded.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis x line=left,
            axis y line=left,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.5,1)},anchor=north ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		legend columns=3,
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 4, mark phase = 0]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_exact.csv};
    % 		\addlegendentry{Exact}
    		
    		

			\addplot[color={black}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/advection_shapes_n128_bounded.csv};
    % 		\addlegendentry{$N = 128$}
    		
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/advection_shapes_n256_bounded.csv};
    % 		\addlegendentry{$N = 256$}

    		

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/disc_advection_unbounded.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$u$},
    		ylabel style={rotate=-90},
    		ytick={-0.5, 0, 0.5, 1.0, 1.5},
    		ymin=-0.5,
    		ymax=1.5,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.5,1)},anchor=north ,font=\small, column sep=0.2cm},
    		legend cell align={left},
    		legend columns=3,
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={ultra thin}, only marks, mark=o, mark options={scale=0.8}, mark repeat = 4, mark phase = 0]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/shapes_exact.csv};
    		\addlegendentry{Exact}
    		
			\addplot[color={black}, style={very thick}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/advection_shapes_n128_unbounded.csv};
    		\addlegendentry{$N = 128$}
    		
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=u,col sep=comma,unbounded coords=jump]{./figs/data/advection_shapes_n256_unbounded.csv};
    		\addlegendentry{$N = 256$}

    		

		\end{axis} 		

    
		
	\end{tikzpicture}

==> figs/l2_error_bounded.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
		axis line style={latex-latex},
		xlabel={$\Delta t$},
    	xmin=1e-5,xmax=1e-3,
    	xtick={1e-5,1e-4,1e-3},
    	ylabel={$\| e \|_2$},
    	ymin=1e-16,ymax=1e-1,
    	grid=both,
    	x dir=reverse,
    	legend style={at={(0.97,0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    	
		\addplot[color={black}, style={thick}, forget plot
        % , fill={Set1-A}
        ]
		coordinates{(5e-5,0.3*0.000798814) 
		(2.5e-5,0.3*0.000798814/2)
		(5e-5,0.3*0.000798814/2)
		(5e-5,0.3*0.000798814)};
    	\addplot[color={black}, style={very thick}, mark=triangle, mark options={solid, scale=1.3}] coordinates {
    	    (1.00E-04, 0.001606245)
    		(5.00E-05, 0.000798814)
    		(2.50E-05, 0.000398545)
    		(1.25E-05, 0.000199059)
    	};
% 		\addlegendentry{Euler};
		\node at (axis cs:3.75e-5,0.00001797331 ) {1};

		\addplot[color={black}, style={thick}, forget plot
        % , fill={Set1-B}
        ]
		coordinates{(1e-4,0.3*3.66E-06) 
		(5e-5,0.3*3.66E-06/4)
		(1e-4,0.3*3.66E-06/4)
		(1e-4,0.3*3.66E-06)};
    	\addplot[color={black}, style={very thick, dashed}, mark=square, mark options={solid, scale=1.0}] coordinates {
    		(2.00E-04, 1.46E-05)
    		(1.00E-04, 3.66E-06)
    		(5.00E-05, 9.14E-07)
    		(2.50E-05, 2.29E-07)
    	};
% 		\addlegendentry{RK2};
		\node at (axis cs:7.5e-5,4.1175e-8) {2};
		
		\addplot[color={black}, style={thick}, forget plot
        % , fill={Set1-C}
        ]
		coordinates{(2e-4,0.3*1.10E-08) 
		(1e-4,0.3*1.10E-08/8)
		(2e-4,0.3*1.10E-08/8)
		(2e-4,0.3*1.10E-08)};
    	\addplot[color={black}, style={very thick, dotted}, mark=diamond, mark options={solid, scale=1.4}] coordinates {
    		(4.00E-04, 8.80E-08)
    		(2.00E-04, 1.10E-08)
    		(1.00E-04, 1.37E-09)
    		(5.00E-05, 1.71E-10)
    	};
% 		\addlegendentry{RK3};
		\node at (axis cs:1.5e-4,6.1875e-11 ) {3};

		\addplot[color={black}, style={thick}, forget plot
% 		, fill={Set1-D}
        ]
		coordinates{(4e-4,0.3*6.81E-10) 
		(2e-4,0.3*6.81E-10/16)
		(4e-4,0.3*6.81E-10/16)
		(4e-4,0.3*6.81E-10)};
    	\addplot[color={black}, style={very thick, dash dot}, mark=o, mark options={solid, scale=1.0}] coordinates {
    		(8.00E-04, 1.08E-08)
    		(4.00E-04, 6.81E-10)
    		(2.00E-04, 4.75E-11)
    		(1.00E-04, 3.08E-12)
    	};
% 		\addlegendentry{RK4};
		\node at (axis cs:3e-4,1.9153125e-12) {4};
		
		
		
	\end{loglogaxis}
\end{tikzpicture}

==> figs/l2_error_unbounded.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{loglogaxis}[name=plot1,
	    axis line style={latex-latex},
		xlabel={$\Delta t$},
    	xmin=1e-5,xmax=1e-3,
    	xtick={1e-5,1e-4,1e-3},
    	ylabel={$\| e \|_2$},
    	ymin=1e-16,ymax=1e-1,
    	grid=both,
    	x dir=reverse,
    	legend style={at={(0.97,0.03)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
    
		\addplot[color={black}, style={thick},  forget plot]
		coordinates{(5e-5,0.3*0.000876677) 
		(2.5e-5,0.3*0.000876677/2)
		(5e-5,0.3*0.000876677/2)
		(5e-5,0.3*0.000876677)};
    	\addplot[color={black}, style={very thick}, mark=triangle, mark options={solid, scale=1.3}] coordinates {
    	    (1.00E-04, 0.001762049)
    		(5.00E-05, 0.000876677)
    		(2.50E-05, 0.000437257)
    		(1.25E-05, 0.000218359)
    	};
		\addlegendentry{Euler};
		\node at (axis cs:3.75e-5,0.00001972523) {1};
		
		\addplot[color={black}, style={thick},  forget plot]
		coordinates{(1e-4,0.3*3.65E-07) 
		(5e-5,0.3*3.65E-07/4)
		(1e-4,0.3*3.65E-07/4)
		(1e-4,0.3*3.65E-07)};
    	\addplot[color={black}, style={very thick, dashed}, mark=square, mark options={solid, scale=1.0}] coordinates {
    		(2.00E-04, 1.46E-06)
    		(1.00E-04, 3.65E-07)
    		(5.00E-05, 9.14E-08)
    		(2.50E-05, 2.28E-08)
    	};
		\addlegendentry{RK2};
		\node at (axis cs:7.5e-5,4.10625e-9) {2};
		
		\addplot[color={black}, style={thick},  forget plot]
		coordinates{(2e-4,0.3*4.59E-10) 
		(1e-4,0.3*4.59E-10/8)
		(2e-4,0.3*4.59E-10/8)
		(2e-4,0.3*4.59E-10)};
    	\addplot[color={black}, style={very thick, dotted}, mark=diamond, mark options={solid, scale=1.4}] coordinates {
    		(4.00E-04, 3.67E-09)
    		(2.00E-04, 4.59E-10)
    		(1.00E-04, 5.74E-11)
    		(5.00E-05, 7.18E-12)
    	};
		\addlegendentry{RK3};
		\node at (axis cs:1.5e-4,2.581875e-12) {3};
		
		\addplot[color={black}, style={thick},  forget plot]
		coordinates{(4e-4,0.3*1.85E-12) 
		(2e-4,0.3*1.85E-12/16)
		(4e-4,0.3*1.85E-12/16)
		(4e-4,0.3*1.85E-12)};
    	\addplot[color={black}, style={very thick, dash dot}, mark=o, mark options={solid, scale=1.0}] coordinates {
    		(8.00E-04, 2.95E-11)
    		(4.00E-04, 1.85E-12)
    		(2.00E-04, 1.14E-13)
    		(1.00E-04, 1.54E-14)
    	};
		\addlegendentry{RK4};
		\node at (axis cs:3e-4,5.203125e-15) {4};
		
%     	\addplot[color={Set1-A}, style={very thick}, dashed] coordinates {
%     		(8.00E-04, )
%     		(4.00E-04, )
%     		(2.00E-04, )
%     		(1.00E-04, )
%     		(5.00E-05, )
%     		(2.50E-05, )
%     		(1.25E-05, )
%     	};
% 		\addlegendentry{RK};
		
		
	\end{loglogaxis}
\end{tikzpicture}

==> figs/modsod_density.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 1, mark phase = 0]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/modsod_ref.csv};
    % 		\addlegendentry{Exact}
    		
    		
			\addplot[color={black}, style={very thick}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/modsod_n1.csv};
    % 		\addlegendentry{BP-RK4, $N = 128$}
    		
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=rho,col sep=comma,unbounded coords=jump]{./figs/data/modsod_n2.csv};
    % 		\addlegendentry{BP-RK4, $N = 256$}
    		
    		
		\end{axis} 		

    		
	\end{tikzpicture}

==> figs/modsod_dent.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$t$},
		    xtick={0,0.1, 0.2},
    		xmin=0,
    		xmax=0.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\langle \sigma \rangle$},
    % 		ylabel style={rotate=-90},
    % 		ytick={0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    		ymin=-0.564,
    		ymax=-0.552,
    		y tick label style={
        		/pgf/number format/.cd,
            % 	fixed,
            	fixed zerofill,
            	precision=3,
        	    /tikz/.cd        	    },
    		legend style={at={(0.97,1)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color={black}, style={very thick}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/dent_modsod128.csv};
    % 		\addlegendentry{BP-RK4, $N = 128$}
    
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/dent_modsod256.csv};
    % 		\addlegendentry{BP-RK4, $N = 256$}
		\end{axis}
	\end{tikzpicture}

==> figs/modsod_gamma.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\gamma^*$, \textcolor{red!90!black}{$\gamma^{**}$}},
    % 		ylabel style={rotate=-90},
    		ytick={0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    % 		ymin=0.00,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            % 	fixed,
            % 	fixed zerofill,
            % 	precision=2,
        	    /tikz/.cd        	    },
    		legend style={at={(0.03,1)},anchor=north west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color={black}, style={very thick}]
				table[x=x,y=gsn,col sep=comma,unbounded coords=jump]{./figs/data/modsod_gamma.csv};
    % 		\addlegendentry{Exact $\gamma_i$ (Numerical)}
    
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=gsa,col sep=comma,unbounded coords=jump]{./figs/data/modsod_gamma.csv};
    % 		\addlegendentry{Approximate $\gamma_i$ (Analytic)}
		\end{axis} 		
	\end{tikzpicture}

==> figs/sod_density.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\rho$},
    		ylabel style={rotate=-90},
    		ytick={0,0.2,0.4,0.6,0.8,1},
    		ymin=0,
    		ymax=1.05,
    		y tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		legend style={at={(0.03,0.03)},anchor=south west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color=gray, style={thin}, only marks, mark=o, mark options={scale=0.7}, mark repeat = 5, mark phase = 0]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_exact_reference.csv};
    		\addlegendentry{Exact}
    		
			\addplot[color={black}, style={very thick}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_n128_exact.csv};
    		\addlegendentry{BP-RK4, $N = 128$}
    		
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=r,col sep=comma,unbounded coords=jump]{./figs/data/sod_n256_exact.csv};
    		\addlegendentry{BP-RK4, $N = 256$}
    		
    		
		\end{axis} 		

    		
	\end{tikzpicture}

==> figs/sod_dent.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$t$},
		    xtick={0,0.1, 0.2},
    		xmin=0,
    		xmax=0.2,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\langle \sigma \rangle$},
    % 		ylabel style={rotate=-90},
    % 		ytick={0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    		ymin=-0.564,
    		ymax=-0.552,
    		y tick label style={
        		/pgf/number format/.cd,
            % 	fixed,
            	fixed zerofill,
            	precision=3,
        	    /tikz/.cd        	    },
    		legend style={at={(0.97,1)},anchor=north east,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color={black}, style={very thick}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/dent_sod128.csv};
    		\addlegendentry{BP-RK4, $N = 128$}
    
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x index=0,y index=1,col sep=comma,unbounded coords=jump]{./figs/data/dent_sod256.csv};
    		\addlegendentry{BP-RK4, $N = 256$}
		\end{axis}
	\end{tikzpicture}

==> figs/sod_gamma.tex <==
    \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={latex-latex},
		    axis x line=left,
            axis y line=left,
            clip mode=individual,
		    xlabel={$x$},
		    xtick={0,0.2,0.4,0.6,0.8,1},
    		xmin=0,
    		xmax=1,
    		x tick label style={
        		/pgf/number format/.cd,
            	fixed,
            	fixed zerofill,
            	precision=1,
        	    /tikz/.cd},
    		ylabel={$\gamma^*$, \textcolor{red!90!black}{$\gamma^{**}$}},
    % 		ylabel style={rotate=-90},
    		ytick={0.00, 0.01, 0.02, 0.03, 0.04, 0.05},
    % 		ymin=0.00,
    		ymax=0.05,
    		y tick label style={
        		/pgf/number format/.cd,
            % 	fixed,
            % 	fixed zerofill,
            % 	precision=2,
        	    /tikz/.cd        	    },
    		legend style={at={(0.03,1)},anchor=north west,font=\small},
    		legend cell align={left},
    		style={font=\normalsize}]
    		
			\addplot[color={black}, style={very thick}]
				table[x=x,y=gsn,col sep=comma,unbounded coords=jump]{./figs/data/sod_gamma.csv};
    		\addlegendentry{Exact $\gamma^*$ (Numerical)}
    
			\addplot[color={red!90!black}, style={ultra thick, dotted}]
				table[x=x,y=gsa,col sep=comma,unbounded coords=jump]{./figs/data/sod_gamma.csv};
    		\addlegendentry{Approximate $\gamma^{**}$ (Analytic)}
		\end{axis} 		
	\end{tikzpicture}
